Verifying the DPLL Algorithm in Dafny

Modern high-performance SAT solvers quickly solve large satisfiability instances that occur in practice. If the instance is satisfiable, then the SAT solver can provide a witness which can be checked independently in the form of a satisfying truth assignment. However, if the instance is unsatisfiable, the certificates could be exponentially large or the SAT solver might not be able to output certificates. The implementation of the SAT solver should then be trusted not to contain bugs. However, the data structures and algorithms implemented by a typical high-performance SAT solver are complex enough to allow for subtle programming errors. To counter this issue, we build a verified SAT solver using the Dafny system. We discuss its implementation in the present article.

==> example-figure.tex <==
\tikzstyle{clause} = [rectangle, text width=4cm, minimum height=0.75cm]

\tikzstyle{layer} = [rectangle, text width=6cm, minimum height=0.75cm, draw=black]

\begin{tikzpicture}[node distance=0.75cm]
\tikzstyle{every node}=[font=\small]
\node (clause1) [clause] {1) $\textcolor{green}{x_{1}} \lor \textcolor{red}{x_{2}} \lor \textcolor{red}{x_{3}}$};
\node (clause2) [clause, below of=clause1] {2) $\textcolor{red}{\lnot x_{1}} \lor \textcolor{green}{\lnot x_{2}}$};
\node (clause3) [clause, below of=clause2] {3) $\textcolor{red}{x_{2}} \lor \textcolor{green}{\lnot x_{3}}$};
\node (clause4) [clause, below of=clause3] {4) $\textcolor{red}{x_{2}} \lor \textcolor{green}{x_{4}} \lor x_{5}$};
\node (clause5) [clause, below of=clause4] {5) $\textcolor{green}{x_{5}} \lor x_{6} \lor x_{7}$};

\node (layer1) [layer, right of=clause1, xshift=5cm] {$(x_{1}, true)$, $(x_{2}, false)$, $(x_{3}, false)$};
\node (layer2) [layer, below of=layer1] {$(x_{4}, true)$};
\node (layer3) [layer, below of=layer2] {$(x_{5}, true)$};

\node (text1) [clause, above of=layer1, text width=6cm] {Stack:};
\node (text2) [clause, above of=clause1] {Formula:};

\end{tikzpicture}


==> solve-flowchart.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.75cm,text centered, draw=black]
\tikzstyle{command} = [rectangle, minimum height=0.75cm,text centered, draw=black ]
\tikzstyle{condition} = [rectangle, text width=3cm, text centered, draw=black]
\tikzstyle{conditionanswer} = [circle, text centered, draw=black]
\tikzstyle{proposition} = [rectangle, minimum height=0.75cm, text width=8cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrow2} = [dashed,-,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]
\tikzstyle{every node}=[font=\small]
\node (start) [startstop] {solve()};
\node (qhasEmptyClauses) [condition, below of=start] {does the formula have an empty clause?}; 
\draw [arrow] (start) -- (qhasEmptyClauses);
\node (qhasEmptyClausesNo) [conditionanswer, below of=qhasEmptyClauses] {No};
 \draw [arrow] (qhasEmptyClauses) -- (qhasEmptyClausesNo);
\node (qhasEmptyClausesYes) [conditionanswer, right of=qhasEmptyClauses, xshift=2cm] {Yes};
\draw [arrow] (qhasEmptyClauses) -- (qhasEmptyClausesYes);
\node (firstunsat) [startstop, below of=qhasEmptyClausesYes] {UNSAT};
\draw [arrow] (qhasEmptyClausesYes) -- (firstunsat);

\node (qisFormulaEmpty) [condition, below of=qhasEmptyClausesNo] {is formula empty?};
\draw [arrow] (qhasEmptyClausesNo) -- (qisFormulaEmpty);
\node (qisFormulaEmptyNo) [conditionanswer, below of=qisFormulaEmpty] {No};
\draw [arrow] (qisFormulaEmpty) -- (qisFormulaEmptyNo);
\node (qisFormulaEmptyYes) [conditionanswer, right of=qisFormulaEmpty, xshift=1.9cm] {Yes};
\draw [arrow] (qisFormulaEmpty) -- (qisFormulaEmptyYes);
\node (firstsat) [startstop, below of=qisFormulaEmptyYes] {SAT};
\draw [arrow] (qisFormulaEmptyYes) -- (firstsat);

\node (lchooseLiteral) [command, below of=qisFormulaEmptyNo] {$\ell \leftarrow chooseLiteral()$};
\draw [arrow] (qisFormulaEmptyNo) -- (lchooseLiteral);

\node (rstepltrue) [command, below of=lchooseLiteral] {$r \leftarrow step(\ell, true)$};
\draw [arrow] (lchooseLiteral) -- (rstepltrue);

\node (qisrsat) [condition, below of=rstepltrue] {is r SAT?};
\draw [arrow] (rstepltrue) -- (qisrsat);
\node (qisrsatNo) [conditionanswer, below of=qisrsat] {No};
\draw [arrow] (qisrsat) -- (qisrsatNo);
\node (qisrsatYes) [conditionanswer, right of=qisrsat, xshift=1.9cm] {Yes};
\draw [arrow] (qisrsat) -- (qisrsatYes);
\node (scndsat) [startstop, below of=qisrsatYes] {SAT};
\draw [arrow] (qisrsatYes) -- (scndsat);

\node (returnn) [command, below of=qisrsatNo] {return $step(\ell, false)$};
\draw [arrow] (qisrsatNo) -- (returnn);

\node (propunsat) [proposition, right of=firstunsat, yshift=0.75cm, xshift=4.5cm] {$\exists i\ \bullet 0\ \leq i\ < |clauses|\ \land falseLiteralsCount[ i] \ =|clause[ i] |\ \Longrightarrow !isSatisfiableExtend(tau)$};
\draw [arrow2] (propunsat) -- (3.5, -2.25);

\node (prop1) [proposition, right of=qhasEmptyClausesNo, yshift=-0.75cm, xshift=8cm] {1) $\forall i \bullet 0 \leq i < |clauses| \Longrightarrow falseLiteralsCount[i] < literalsCount[i];$};
\draw [arrow2] (prop1) -- (0, -3.67);


\node (propfstsat) [proposition, right of=firstsat, yshift=0.75cm, xshift=4.5cm] {$\forall i \bullet 0 \leq i < |clauses| \Longrightarrow trueLiteralsCount[i] > 0$};
\draw [arrow2] (propfstsat) -- (3.5, -5.25);

\node (prop2) [proposition, right of=qisFormulaEmptyNo, yshift=-0.75cm, xshift=8cm] {2) (\textcircled{1} $ \land \exists i \bullet 0 \leq i < |clauses| \Longrightarrow trueLiteralCount[i] = 0) \Longrightarrow \exists \ell \bullet getLiteralValue(tau, \ell) = -1$};
\draw [arrow2] (prop2) -- (0, -6.67);

\node (prop3) [proposition, right of=lchooseLiteral, yshift=-0.75cm, xshift=8cm] {3) \textcircled{2} $ \land  getLiteralValue(tau, \ell) = -1$};
\draw [arrow2] (prop3) -- (0, -8.33);

\node (prop4) [proposition, right of=rstepltrue, yshift=-0.75cm, xshift=8cm] {4) \textcircled{3} $ \land  old(state) = state$};
\draw [arrow2] (prop4) -- (0, -9.67);


\node (propsndsat) [proposition, right of=scndsat, yshift=0.75cm, xshift=4.5cm] {\textcircled{4} $ \land isSatisfiableExtend(tau[\ell := true]) \Longrightarrow isSatisfiableExtend(tau)$};
\draw [arrow2] (propsndsat) -- (3.5, -11.34);


\node (propfinal) [proposition, right of=qisrsatNo, yshift=-0.75cm, xshift=8cm] {\textcircled{4} $ \land \lnot isSatisfiableExtend(tau[\ell := true])$};
\draw [arrow2] (propfinal) -- (0, -12.67);
\end{tikzpicture}

